Fast solvers for the high-order FEM simplicial de Rham complex: Extended edition

We present new finite elements for solving the Riesz maps of the de Rham complex on triangular and tetrahedral meshes at high order. The finite elements discretize the same spaces as usual, but with different basis functions, so that the resulting matrices have desirable properties. These properties mean that we can solve the Riesz maps to a given accuracy in a $p$-robust number of iterations with $\mathcal{O}(p^6)$ flops in three dimensions, rather than the na\"ive $\mathcal{O}(p^9)$ flops. The degrees of freedom build upon an idea of Demkowicz et al., and consist of integral moments on an equilateral reference simplex with respect to a numerically computed polynomial basis that is orthogonal in two different inner products. As a result, the interior-interface and interior-interior couplings are provably weak, and we devise a preconditioning strategy by neglecting them. The combination of this approach with a space decomposition method on vertex and edge star patches allows us to efficiently solve the canonical Riesz maps at high order. We apply this to solving the Hodge Laplacians of the de Rham complex with novel augmented Lagrangian preconditioners.

==> figures/plot_complexity.tex <==
\newcommand{\flops}{\thisrow{SNESSolve_flops}*1E-9}
\newcommand{\memory}{\thisrow{memory}/(2^30)}
\newcommand{\RowTitle}{$\Hgrad$}

\pgfplotstableread[col sep=comma,]{flops/flops.CG.3d.demkowicz.csv}\tableA
\pgfplotstableread[col sep=comma,]{flops/flops.CG.3d.demkowicz.csv}\tableB
\pgfplotstableread[col sep=comma,]{flops/flops.CG.3d.default.csv}\tableC
\pgfplotstableread[col sep=comma,]{flops/flops.CG.3d.default.csv}\tableD

\subfloat[Flop count, \RowTitle]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gflop,
         xlabel=$p$,
         xtick=data,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.05,0.95)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=degree, y expr=\flops] {\tableA};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=degree, y expr=\flops] {\tableC};
   
   \addplot [color=black,mark=none,dashed,domain=5:10] {30*pow(x/10, 6)} 
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {6} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;

   \addplot [color=black,mark=none,dashed,domain=5:10] {1E2*pow(x/10, 9)} 
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {9} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \legend{
   $\CG_p(\mathrm{facet})$\\
   $\CG_p(\mathrm{full})$\\
   }
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Peak memory, \RowTitle]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gbyte,
         xlabel=$p$,
         xtick=data,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=degree, y expr=\memory] {\tableA};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=degree, y expr=\memory] {\tableC};

   \addplot [color=black,mark=none,dashed,domain=5:10] {0.25*pow(x/10, 4)} 
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {4} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot [color=black,mark=none,dashed,domain=5:10] {1*pow(x/10, 6)} 
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Nonzeros, \RowTitle]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=\# nonzeros,
         xlabel=$p$,
         xtick=data,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=degree, y=nonzeros] {\tableA};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=degree, y=nonzeros] {\tableC};

   \addplot [color=black,mark=none,dashed,domain=5:10] {1.75E7*pow(x/10, 4)} 
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {4} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot [color=black,mark=none,dashed,domain=5:10] {8E7*pow(x/10, 6)} 
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}

\renewcommand{\RowTitle}{$\Hcurl$}
%\pgfplotstableread[col sep=comma,]{N1curl.demkowicz.patch.3d.csv}\tableA
%\pgfplotstableread[col sep=comma,]{N2curl.demkowicz.patch.3d.csv}\tableB
%\pgfplotstableread[col sep=comma,]{N1curl.default.patch.3d.csv}\tableC
%\pgfplotstableread[col sep=comma,]{N2curl.default.patch.3d.csv}\tableD

\pgfplotstableread[col sep=comma,]{flops/flops.N1curl.3d.demkowicz.csv}\tableA
\pgfplotstableread[col sep=comma,]{flops/flops.N2curl.3d.demkowicz.csv}\tableB
\pgfplotstableread[col sep=comma,]{flops/flops.N1curl.3d.default.csv}\tableC
\pgfplotstableread[col sep=comma,]{flops/flops.N2curl.3d.default.csv}\tableD

\subfloat[Flop count, \RowTitle]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gflop,
         xlabel=$p$,
         xtick=data,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.05,0.95)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=degree, y expr=\flops] {\tableA};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=degree, y expr=\flops] {\tableB};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=degree, y expr=\flops] {\tableC};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=degree, y expr=\flops] {\tableD};

   \addplot [color=black,mark=none,dashed,domain=5:10] {2.5E2*pow(x/10, 6)} 
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {6} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot [color=black,mark=none,dashed,domain=5:10] {1E3*pow(x/9, 9)} 
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {9} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \legend{
   $\Ned_p(\mathrm{facet})$\\
   $\NedTwo_p(\mathrm{facet})$\\
   $\Ned_p(\mathrm{full})$\\
   $\NedTwo_p(\mathrm{full})$\\
   }
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Peak memory, \RowTitle]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gbyte,
         xlabel=$p$,
         xtick=data,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=degree, y expr=\memory] {\tableA};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=degree, y expr=\memory] {\tableB};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=degree, y expr=\memory] {\tableC};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=degree, y expr=\memory] {\tableD};

   \addplot [color=black,mark=none,dashed,domain=5:10] {1*pow(x/10, 4)} 
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {4} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot [color=black,mark=none,dashed,domain=5:10] {10*pow(x/10, 6)} 
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Nonzeros, \RowTitle]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=\# nonzeros,
         xlabel=$p$,
         xtick=data,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=degree, y=nonzeros] {\tableA};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=degree, y=nonzeros] {\tableB};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=degree, y=nonzeros] {\tableC};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=degree, y=nonzeros] {\tableD};

   \addplot [color=black,mark=none,dashed,domain=5:10] {5E7*pow(x/10, 4)} 
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.75, anchor=west] {4} % label the horizontal line
      node [pos=0.25, anchor=north] {1}% label the vertical line
   ;
   \addplot [color=black,mark=none,dashed,domain=5:10] {2E8*pow(x/8, 6)} 
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}


\renewcommand{\RowTitle}{$\Hdiv$}
%\pgfplotstableread[col sep=comma,]{RT.demkowicz.patch.3d.csv}\tableA
%\pgfplotstableread[col sep=comma,]{BDM.demkowicz.patch.3d.csv}\tableB
%\pgfplotstableread[col sep=comma,]{RT.default.patch.3d.csv}\tableC
%\pgfplotstableread[col sep=comma,]{BDM.default.patch.3d.csv}\tableD

\pgfplotstableread[col sep=comma,]{flops/flops.N1div.3d.demkowicz.csv}\tableA
\pgfplotstableread[col sep=comma,]{flops/flops.N2div.3d.demkowicz.csv}\tableB
\pgfplotstableread[col sep=comma,]{flops/flops.N1div.3d.default.csv}\tableC
\pgfplotstableread[col sep=comma,]{flops/flops.N2div.3d.default.csv}\tableD

\subfloat[Flop count, \RowTitle]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gflop,
         xlabel=$p$,
         xtick=data,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.05,0.95)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=degree, y expr=\flops] {\tableA};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=degree, y expr=\flops] {\tableB};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=degree, y expr=\flops] {\tableC};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=degree, y expr=\flops] {\tableD};

   \addplot [color=black,mark=none,dashed,domain=5:10] {3E2*pow(x/10, 6)} 
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot [color=black,mark=none,dashed,domain=5:10] {2E3*pow(x/10, 9)} 
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {9} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \legend{
   $\RT_p(\mathrm{facet})$\\
   $\BDM_p(\mathrm{facet})$\\
   $\RT_p(\mathrm{full})$\\
   $\BDM_p(\mathrm{full})$\\
   }
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Peak memory, \RowTitle]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=Gbyte,
         xlabel=$p$,
         xtick=data,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=degree, y expr=\memory] {\tableA};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=degree, y expr=\memory] {\tableB};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=degree, y expr=\memory] {\tableC};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=degree, y expr=\memory] {\tableD};

   \addplot [color=black,mark=none,dashed,domain=5:10] {0.5*pow(x/10, 4)} 
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {4} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot [color=black,mark=none,dashed,domain=5:10] {10*pow(x/10, 6)} 
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}
\hfill
\subfloat[Nonzeros, \RowTitle]{\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}
    \begin{loglogaxis}[
         %grid=both,
         max space between ticks=20,
         ylabel=\# nonzeros,
         xlabel=$p$,
         xtick=data,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         legend cell align={left},
         legend style={at={(0.1,0.9)},anchor=north west},
         mark size=2pt, line width=0.75pt]
   \addplot[color=paired2,mark=square*,mark options={fill=paired1}] table[x=degree, y=nonzeros] {\tableA};
   \addplot[color=paired4,mark=*,mark options={fill=paired3}] table[x=degree, y=nonzeros] {\tableB};
   \addplot[color=paired6,mark=triangle*,mark options={fill=paired5}] table[x=degree, y=nonzeros] {\tableC};
   \addplot[color=paired8,mark=diamond*,mark options={fill=paired7}] table[x=degree, y=nonzeros] {\tableD};

   \addplot [color=black,mark=none,dashed,domain=5:10] {4E7*pow(x/10, 4)} 
      coordinate [pos=0.80] (A) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (B)
   ;
   \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {4} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \addplot [color=black,mark=none,dashed,domain=5:10] {8E8*pow(x/10, 6)} 
      coordinate [pos=0.80] (E) % save two points on the line for drawing the slope triangle
      coordinate [pos=0.95] (F)
   ;
   \draw (E) |- (F)  % draw the opposite and adjacent sides of the triangle
      node [pos=0.25, anchor=east] {6} % label the horizontal line
      node [pos=0.75, anchor=south] {1}% label the vertical line
   ;
   \end{loglogaxis}
\end{tikzpicture}
}}


==> figures/plot_conditioning.tex <==
\pgfplotstableread[col sep=comma,]{results/beuchler.2d.csv}\tableA
\pgfplotstableread[col sep=comma,]{results/demkowicz.2d.csv}\tableB
\pgfplotstableread[col sep=comma,]{results/beuchler.3d.csv}\tableC
\pgfplotstableread[col sep=comma,]{results/demkowicz.3d.csv}\tableD

\subfloat[2D conditioning\label{fig:cond2d}]{\resizebox{0.49\textwidth}{!}{
\centering
\begin{tikzpicture}[scale=0.75]
    \begin{loglogaxis}[
         xlabel={Degree, $p$}, 
         ylabel={$\kappa_2(\diag(A)^{-1}A)$}, 
         ymax=2E3,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         xtick={2,4,6,8,10,12,16,20,24},
         legend cell align={left},
         legend style={at={(0.05,0.95)},anchor=north west}
        ]
        \addplot table [x=degree,y=condA, col sep=comma] {\tableA};
        \addlegendentry{Hierarchical, $K_{\interior \interior}$}
        \addplot table [x=degree,y=condB, col sep=comma] {\tableA};
        \addlegendentry{Hierarchical, $M_{\interior \interior}$}
        \addplot table [x=degree,y=condA, col sep=comma] {\tableB};
        \addlegendentry{This work, $K_{\interior \interior}$}
        \addplot table [x=degree,y=condB, col sep=comma] {\tableB};
        \addlegendentry{This work, $M_{\interior \interior}$}
        \addplot [domain=12:24] {10*pow(x/12,2)} node[above, yshift=2pt, midway, anchor=south west] {$p^2$};
        \addplot [domain=12:24] {30*pow(x/10,4)} node[above, xshift=-2pt, midway, anchor=east] {$p^4$};
    \end{loglogaxis}
\end{tikzpicture}
}}
\subfloat[3D conditioning\label{fig:cond3d}]{\resizebox{0.49\textwidth}{!}{
\centering
\begin{tikzpicture}[scale=0.75]        
    \begin{loglogaxis}[
         xlabel={Degree, $p$},
         ylabel={$\kappa_2(\diag(A)^{-1}A)$}, 
         ymax=2E3,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         xtick={4,6,8,10,12,14},
         legend cell align={left},
         legend style={at={(0.05,0.95)},anchor=north west}
        ]
        \addplot table [x=degree,y=condA, col sep=comma] {\tableC};
        \addlegendentry{Hierarchical, $K_{\interior \interior}$}
        \addplot table [x=degree,y=condB, col sep=comma] {\tableC};
        \addlegendentry{Hierarchical, $M_{\interior \interior}$}
        \addplot table [x=degree,y=condA, col sep=comma] {\tableD};
        \addlegendentry{This work, $K_{\interior \interior}$}
        \addplot table [x=degree,y=condB, col sep=comma] {\tableD};
        \addlegendentry{This work, $M_{\interior \interior}$}
        \addplot [domain=8:14] {12*pow(x/10,4)} node[above, yshift=2pt, midway, anchor=south west] {$p^4$};
        \addplot [domain=8:14] {40*pow(x/10,5)} node[above, xshift=-2pt, midway, anchor=east] {$p^5$};
    \end{loglogaxis}
\end{tikzpicture}
}}
\begin{comment}
\subfloat[2D sparsity\label{fig:sparsity2d}]{\resizebox{0.49\textwidth}{!}{
\centering
\begin{tikzpicture}[scale=0.75]    
   \begin{loglogaxis}[
         xlabel={Degree}, 
         ylabel= {$\mathrm{nnz}(A_{II})/n$}, 
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         xtick={4,6,8,10,12,16,20,24},
         legend cell align={left},
         legend style={at={(0.05,0.95)},anchor=north west}
        ]
        \addplot table [x=degree,y=Annz, col sep=comma] {\tableA};
        \addlegendentry{Hierarchical}
        \addplot table [x=degree,y=Annz, col sep=comma] {\tableB};
        \addlegendentry{FDM} 
   \end{loglogaxis}
\end{tikzpicture}
}}
\subfloat[3D sparsity\label{fig:sparsity3d}]{\resizebox{0.49\textwidth}{!}{
\centering
\begin{tikzpicture}[scale=0.75]
   \begin{loglogaxis}[
         xlabel={Degree}, 
         ylabel= {$\mathrm{nnz}(A_{II})/n$},
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         xtick={4,6,8,10,12,14},
         legend cell align={left},
         legend style={at={(0.05,0.95)},anchor=north west}
        ]
        \addplot table [x=degree,y=Annz, col sep=comma] {\tableC};
        \addlegendentry{Hierarchical}
        \addplot table [x=degree,y=Annz, col sep=comma] {\tableD};
        \addlegendentry{FDM} 
   \end{loglogaxis}
\end{tikzpicture}
}}
\end{comment}


==> figures/plot_decoupling.tex <==
\pgfplotstableread[col sep=comma,]{./results/decoupling.N1curl.3d.csv}\tableA
\pgfplotstableread[col sep=comma,]{./results/decoupling.N1div.3d.csv}\tableB
\begin{tikzpicture}[scale=0.75]        
    \begin{loglogaxis}[
         xlabel={Degree, $p$},
         ylabel={$\omega^{k, \rmone/\rmtwo}_{1,p}$},
         ymax=2E0,
         log x ticks with fixed point,
         x tick label style={/pgf/number format/1000 sep=\,},
         xtick={1,2,4,6,8,10},
         legend cell align={left},
         legend style={at={(0.95,0.95)},anchor=north east}
        ]
        \addplot table [x=degree,y=omega0, col sep=comma] {\tableA};
        \addlegendentry{$\Ned_p$}
        \addplot table [x=degree,y=omega0, col sep=comma] {\tableB};
        \addlegendentry{$\RT_p$}
        \addplot [domain=4:10] {1/pow(x,2)} node[above, yshift=-2pt, midway, anchor=south west] {$p^{-2}$};
        \addplot [domain=4:8] {1/pow(x,3)}; 
        \addplot [domain=8:10] {1/pow(x,3)} node[above, yshift=-2pt, midway, anchor=south west] {$p^{-3}$};
    \end{loglogaxis}
\end{tikzpicture}

